Definite orders with locally free cancellation

We enumerate all orders in definite quaternion algebras over number fields with the Hermite property; this includes all orders with the cancellation property for locally free modules.

==> (inline-0) <==
\begin{tabular}{rr|c|c|cccc|ccc}
  $D$ & $N$ &                  & c & 2  & 3  & 5  & 11 & $\#\Cls(O)$ & $\#\StCl(O)$ & $t(O)$ \\
  \toprule
  2   & 2   & maximal          & c & -1 &    &    &    &             &              &        \\
      & 4   & Bass             & c & 0  &    &    &    &             &              &        \\
      & 6   & hereditary       & c & -1 & 1  &    &    &             &              &        \\
      & 8   & Bass             & c & 0  &    &    &    &             &              &        \\
      & 8   & residually inert & c & -1 &    &    &    &             &              &        \\
      & 10  & hereditary       & c & -1 &    & 1  &    &             &              &        \\
      & 12  & Bass             & c & 0  & 1  &    &    &             &              &        \\
      & 16  & non-Gorenstein   & c & 0  &    &    &    &             &              &        \\
      & 16  & Bass             & c & 0  &    &    &    &             &              &        \\
      & 16  & Bass             & c & 0  &    &    &    & 2           & 2            &        \\
      & 18  & residually inert & c & -1 & -1 &    &    &             &              &        \\
      & 18  & Eichler          & c & -1 & 1  &    &    &             &              &        \\
      & 18  & Bass             & c & -1 & 0  &    &    & 2           & 2            &        \\
      & 22  & hereditary       & c & -1 &    &    & 1  &             &              &        \\
      & 32  & Bass             & c & 0  &    &    &    & 2           & 2            &        \\
      & 32  & non-Gorenstein   & c & 0  &    &    &    & 2           & 2            &        \\
      & 36  & Bass             & c & 0  & 0  &    &    & 2           & 2            &        \\
      & 50  & Bass             & c & -1 &    & 0  &    & 2           & 2            &        \\
      & 54  & non-Gorenstein   & c & -1 & 0  &    &    & 2           & 2            &        \\
      & 54  & Bass             & c & -1 & 0  &    &    & 2           & 2            &        \\
      & 64  & Gorenstein       & c & 0  &    &    &    & 4           & 4            &        \\
  3   & 3   & maximal          & c &    & -1 &    &    &             &              &        \\
      & 6   & hereditary       & c & 1  & -1 &    &    &             &              &        \\
      & 9   & Bass             & c &    & 0  &    &    & 2           & 2            &        \\
      & 12  & residually inert & c & -1 & -1 &    &    &             &              &        \\
      & 12  & Bass             & c & 0  & -1 &    &    &             &              &        \\
      & 12  & Eichler          & c & 1  & -1 &    &    &             &              &        \\
      & 18  & Bass             & c & 1  & 0  &    &    & 2           & 2            &        \\
      & 24  & non-Gorenstein   & c & 0  & -1 &    &    &             &              &        \\
      & 27  & Bass             & c &    & 0  &    &    & 2           & 2            &        \\
      & 27  & Bass             &   &    & 0  &    &    & 4           & 2            & 2      \\
      & 36  & Bass             & c & 0  & 0  &    &    & 2           & 2            &        \\
      & 48  & Gorenstein       & c & 0  & -1 &    &    & 2           & 2            &        \\
  5   & 5   & maximal          & c &    &    & -1 &    &             &              &        \\
      & 10  & hereditary       & c & 1  &    & -1 &    &             &              &        \\
      & 20  & Bass             & c & 0  &    & -1 &    &             &              &        \\
      & 25  & Bass             & c &    &    & 0  &    & 2           & 2            &        \\
  7   & 7   & maximal          & c &    &    &    &    &             &              &        \\
     & 28  & residually inert & c & -1 &    &    &    &             &              &        \\
 13  & 13  & maximal          & c &    &    &    &    &             &              &        \\
\end{tabular}

\end{table*}

\begin{landscape}
\setlength{\tabcolsep}{3pt}
\rowcolors{2}{}{lightgray!25}
% this will make sure that the colors are really alternating and there is no white space
% around the midrules
\renewcommand{\midrule}{%
  \specialrule{\lightrulewidth}{0pt}{0pt}%
  \specialrule{0pt}{0pt}{0pt}}

  {
   \scriptsize
  \begin{longtable}{rrrr|c|c|ccccccccc|cccc|c}
  \caption{Definite Hermite quaternion orders over rings of algebraic integers in number fields of degree $n\ge 2$.}\\
$n$ & $d$     & $D$ & $N$ &                      & c & 2      & 3     & 5        & 7        & 11      & 19       & 23   & 29         & 59         & $\#\Cls(O)$ & $\#\StCl(O)$ & $t(O)$ & $\#\Cl(R)$ & \# \\
\toprule
\endhead
2   & 5       & 1   & 1   & maximal              & c &        &       &          &          &         &          &      &            &            &             &              &        &            &    \\
    &         &     & 4   & hereditary           & c & 1      &       &          &          &         &          &      &            &            &             &              &        &            &    \\
    &         &     & 5   & hereditary           & c &        &       & 1        &          &         &          &      &            &            &             &              &        &            &    \\
    &         &     & 9   & hereditary           & c &        & 1     &          &          &         &          &      &            &            &             &              &        &            &    \\
    &         &     & 11  & hereditary           & c &        &       &          &          & 1, *    &          &      &            &            &             &              &        &            & 2  \\
    &         &     & 16  & Bass                 & c & 0      &       &          &          &         &          &      &            &            &             &              &        &            &    \\
    &         &     & 16  & Eichler              & c & 1      &       &          &          &         &          &      &            &            &             &              &        &            &    \\
    &         &     & 16  & residually inert     & c & -1     &       &          &          &         &          &      &            &            &             &              &        &            &    \\
    &         &     & 19  & hereditary           & c &        &       &          &          &         & *, 1     &      &            &            &             &              &        &            & 2  \\
    &         &     & 20  & hereditary           & c & 1      &       & 1        &          &         &          &      &            &            &             &              &        &            &    \\
    &         &     & 25  & Eichler              & c &        &       & 1        &          &         &          &      &            &            &             &              &        &            &    \\
    &         &     & 25  & Bass                 & c &        &       & 0        &          &         &          &      &            &            & 2           & 2            &        &            &    \\
    &         &     & 25  & residually inert     & c &        &       & -1       &          &         &          &      &            &            &             &              &        &            &    \\
    &         &     & 29  & hereditary           & c &        &       &          &          &         &          &      & *, 1       &            &             &              &        &            & 2  \\
    &         &     & 44  & hereditary           & c & 1      &       &          &          & 1, *    &          &      &            &            &             &              &        &            & 2  \\
    &         &     & 59  & hereditary           & c &        &       &          &          &         &          &      &            & *, 1       &             &              &        &            & 2  \\
    &         &     & 64  & non-Gorenstein       & c & 0      &       &          &          &         &          &      &            &            &             &              &        &            &    \\
    &         &     & 100 & Bass                 & c & 1      &       & 0        &          &         &          &      &            &            & 2           & 2            &        &            &    \\
    &         &     & 121 & Bass                 & c &        &       &          &          & 0, *    &          &      &            &            & 2           & 2            &        &            & 2  \\
    &         &     & 125 & Bass                 &   &        &       & 0        &          &         &          &      &            &            & 6           & 2            & 2      &            &    \\
    &         &     & 125 & Bass                 & c &        &       & 0        &          &         &          &      &            &            & 2           & 2            &        &            &    \\
    &         &     & 125 & non-Gorenstein       & c &        &       & 0        &          &         &          &      &            &            & 2           & 2            &        &            &    \\
    &         &     & 256 & Gorenstein           & c & 0      &       &          &          &         &          &      &            &            & 4           & 4            &        &            &    \\
    &         & 20  & 20  & maximal              & c & -1     &       & -1       &          &         &          &      &            &            &             &              &        &            &    \\
    &         &     & 80  & Bass                 & c & 0      &       & -1       &          &         &          &      &            &            &             &              &        &            &    \\
    &         & 44  & 44  & maximal              & c & -1     &       &          &          & -1, *   &          &      &            &            &             &              &        &            & 2  \\
    & 8       & 1   & 1   & maximal              & c &        &       &          &          &         &          &      &            &            &             &              &        &            &    \\
    &         &     & 2   & hereditary           & c & 1      &       &          &          &         &          &      &            &            &             &              &        &            &    \\
    &         &     & 4   & Eichler              & c & 1      &       &          &          &         &          &      &            &            &             &              &        &            &    \\
    &         &     & 4   & residually inert     & c & -1     &       &          &          &         &          &      &            &            &             &              &        &            &    \\
    &         &     & 4   & Bass                 & c & 0      &       &          &          &         &          &      &            &            &             &              &        &            &    \\
    &         &     & 7   & hereditary           & c &        &       &          & *, 1     &         &          &      &            &            &             &              &        &            & 2  \\
    &         &     & 8   & non-Gorenstein       & c & 0      &       &          &          &         &          &      &            &            &             &              &        &            &    \\
    &         &     & 8   & Eichler              & c & 1      &       &          &          &         &          &      &            &            &             &              &        &            &    \\
    &         &     & 8   & Bass                 & c & 0      &       &          &          &         &          &      &            &            &             &              &        &            &    \\
    &         &     & 14  & hereditary           & c & 1      &       &          & *, 1     &         &          &      &            &            &             &              &        &            & 2  \\
    &         &     & 16  & non-Gorenstein       & c & 0      &       &          &          &         &          &      &            &            &             &              &        &            &    \\
    &         &     & 16  & Gorenstein           & c & 0      &       &          &          &         &          &      &            &            &             &              &        &            &    \\
    &         &     & 16  & Eichler              & c & 1      &       &          &          &         &          &      &            &            &             &              &        &            &    \\
    &         &     & 16  & residually inert     & c & -1     &       &          &          &         &          &      &            &            &             &              &        &            &    \\
    &         &     & 16  & Bass                 & c & 0      &       &          &          &         &          &      &            &            &             &              &        &            &    \\
    &         &     & 16  & Bass                 & c & 0      &       &          &          &         &          &      &            &            & 2           & 2            &        &            &    \\
    &         &     & 16  & Gorenstein           & c & 0      &       &          &          &         &          &      &            &            & 2           & 2            &        &            &    \\
    &         &     & 23  & hereditary           & c &        &       &          &          &         &          & *, 1 &            &            &             &              &        &            & 2  \\
    &         &     & 28  & Bass                 & c & 0      &       &          & *, 1     &         &          &      &            &            &             &              &        &            & 2  \\
    &         &     & 32  & non-Gorenstein       & c & 0      &       &          &          &         &          &      &            &            & 2           & 2            &        &            &    \\
    &         &     & 32  & Bass                 & c & 0      &       &          &          &         &          &      &            &            & 2           & 2            &        &            &    \\
    &         &     & 32  & non-Gorenstein       & c & 0      &       &          &          &         &          &      &            &            &             &              &        &            &    \\
    &         &     & 32  & non-Gorenstein       & c & 0      &       &          &          &         &          &      &            &            &             &              &        &            &    \\
    &         &     & 49  & Bass                 & c &        &       &          & *, 0     &         &          &      &            &            & 2           & 2            &        &            & 2  \\
    &         &     & 64  & Gorenstein           & c & 0      &       &          &          &         &          &      &            &            & 2           & 2            &        &            &    \\
    &         &     & 64  & non-Gorenstein       & c & 0      &       &          &          &         &          &      &            &            & 2           & 2            &        &            &    \\
    &         &     & 64  & Gorenstein           & c & 0      &       &          &          &         &          &      &            &            & 2           & 2            &        &            &    \\
    &         & 14  & 14  & maximal              & c & -1     &       &          & *, -1    &         &          &      &            &            &             &              &        &            & 2  \\
    &         & 18  & 18  & maximal              & c & -1     & -1    &          &          &         &          &      &            &            &             &              &        &            &    \\
    &         &     & 36  & Bass                 & c & 0      & -1    &          &          &         &          &      &            &            &             &              &        &            &    \\
    &         & 50  & 50  & maximal              & c & -1     &       & -1       &          &         &          &      &            &            &             &              &        &            &    \\
    & 12      & 1   & 1   & maximal              & c &        &       &          &          &         &          &      &            &            & 2           & 2            & 2      &            &    \\
    &         &     & 1   & maximal              & c &        &       &          &          &         &          &      &            &            & 2           & 2            & 2      &            &    \\
    &         &     & 2   & hereditary           & c & 1      &       &          &          &         &          &      &            &            & 2           & 2            &        &            &    \\
    &         &     & 3   & hereditary           & c &        & 1     &          &          &         &          &      &            &            & 2           & 2            &        &            &    \\
    &         &     & 4   & Eichler              & c & 1      &       &          &          &         &          &      &            &            & 2           & 2            & 2      &            &    \\
    &         &     & 4   & residually inert     & c & -1     &       &          &          &         &          &      &            &            & 2           & 2            & 2      &            &    \\
    &         &     & 4   & Eichler              & c & 1      &       &          &          &         &          &      &            &            & 2           & 2            & 2      &            &    \\
    &         &     & 4   & Bass                 & c & 0      &       &          &          &         &          &      &            &            & 2           & 2            &        &            &    \\
    &         &     & 4   & residually inert     & c & -1     &       &          &          &         &          &      &            &            & 2           & 2            & 2      &            &    \\
    &         &     & 6   & hereditary           & c & 1      & 1     &          &          &         &          &      &            &            & 2           & 2            &        &            &    \\
    &         &     & 8   & Eichler              & c & 1      &       &          &          &         &          &      &            &            & 2           & 2            &        &            &    \\
    &         &     & 8   & non-Gorenstein       & c & 0      &       &          &          &         &          &      &            &            & 2           & 2            & 2      &            &    \\
    &         &     & 8   & Bass                 & c & 0      &       &          &          &         &          &      &            &            & 2           & 2            &        &            &    \\
    &         &     & 8   & non-Gorenstein       & c & 0      &       &          &          &         &          &      &            &            & 2           & 2            & 2      &            &    \\
    &         &     & 9   & residually inert     &   &        & -1    &          &          &         &          &      &            &            & 3           & 2            & 3      &            &    \\
    &         &     & 9   & Eichler              &   &        & 1     &          &          &         &          &      &            &            & 3           & 2            & 3      &            &    \\
    &         &     & 9   & Bass                 & c &        & 0     &          &          &         &          &      &            &            & 2           & 2            &        &            &    \\
    &         &     & 11  & hereditary           & c &        &       &          &          & 1, *    &          &      &            &            & 2           & 2            &        &            & 2  \\
    &         &     & 12  & Bass                 & c & 0      & 1     &          &          &         &          &      &            &            & 2           & 2            &        &            &    \\
    &         &     & 12  & residually quadratic & c & -1     & 1     &          &          &         &          &      &            &            & 2           & 2            &        &            &    \\
    &         &     & 12  & Eichler              & c & 1      & 1     &          &          &         &          &      &            &            & 2           & 2            &        &            &    \\
    &         &     & 16  & non-Gorenstein       & c & 0      &       &          &          &         &          &      &            &            & 2           & 2            &        &            &    \\
    &         &     & 16  & Gorenstein           &   & 0      &       &          &          &         &          &      &            &            & 3           & 2            & 2      &            &    \\
    &         &     & 16  & Gorenstein           &   & 0      &       &          &          &         &          &      &            &            & 3           & 2            & 2      &            &    \\
    &         &     & 16  & residually inert     &   & -1     &       &          &          &         &          &      &            &            & 3           & 2            & 3      &            &    \\
    &         &     & 16  & Bass                 & c & 0      &       &          &          &         &          &      &            &            & 2           & 2            &        &            &    \\
    &         &     & 16  & Eichler              &   & 1      &       &          &          &         &          &      &            &            & 3           & 2            & 3      &            &    \\
    &         &     & 18  & Bass                 & c & 1      & 0     &          &          &         &          &      &            &            & 2           & 2            &        &            &    \\
    &         &     & 23  & hereditary           & c &        &       &          &          &         &          & 1, * &            &            & 2           & 2            &        &            & 2  \\
    &         &     & 24  & non-Gorenstein       & c & 0      & 1     &          &          &         &          &      &            &            & 2           & 2            &        &            &    \\
    &         &     & 27  & non-Gorenstein       &   &        & 0     &          &          &         &          &      &            &            & 4           & 2            & 2      &            &    \\
    &         &     & 27  & Bass                 & c &        & 0     &          &          &         &          &      &            &            & 2           & 2            &        &            & 2  \\
    &         &     & 32  & Bass                 & c & 0      &       &          &          &         &          &      &            &            & 2           & 2            &        &            & 2  \\
    &         &     & 32  & non-Gorenstein       &   & 0      &       &          &          &         &          &      &            &            & 3           & 2            & 2      &            &    \\
    &         &     & 32  & non-Gorenstein       &   & 0      &       &          &          &         &          &      &            &            & 5           & 2            & 2      &            &    \\
    &         &     & 32  & Gorenstein           & c & 0      &       &          &          &         &          &      &            &            & 2           & 2            &        &            &    \\
    &         &     & 36  & Bass                 & c & 0      & 0     &          &          &         &          &      &            &            & 2           & 2            &        &            &    \\
    &         &     & 36  & residually inert     &   & -1     & -1    &          &          &         &          &      &            &            & 4           & 2            & 3      &            &    \\
    &         &     & 36  & residually quadratic &   & -1     & 1     &          &          &         &          &      &            &            & 4           & 2            & 3      &            &    \\
    &         &     & 44  & residually quadratic & c & -1     &       &          &          & 1, *    &          &      &            &            & 2           & 2            &        &            & 2  \\
    &         & 6   & 6   & maximal              & c & -1     & -1    &          &          &         &          &      &            &            & 2           & 2            &        &            &    \\
    &         &     & 12  & Bass                 & c & 0      & -1    &          &          &         &          &      &            &            & 2           & 2            &        &            &    \\
    &         &     & 18  & Bass                 & c & -1     & 0     &          &          &         &          &      &            &            & 2           & 2            &        &            &    \\
    &         &     & 36  & Bass                 & c & 0      & 0     &          &          &         &          &      &            &            & 2           & 2            &        &            &    \\
    &         &     & 66  & hereditary           & c & -1     & -1    &          &          & 1, *    &          &      &            &            & 2           & 2            &        &            & 2  \\
    &         & 26  & 26  & maximal              & c & -1     &       &          &          &         &          &      &            &            & 2           & 2            &        &            & 2  \\
    &         & 39  & 39  & maximal              & c &        & -1    &          &          &         &          &      &            &            & 2           & 2            &        &            & 2  \\
    &         & 50  & 50  & maximal              & c & -1     &       & -1       &          &         &          &      &            &            & 2           & 2            &        &            &    \\
    & 13      & 1   & 1   & maximal              & c &        &       &          &          &         &          &      &            &            &             &              &        &            &    \\
    &         &     & 3   & hereditary           & c &        & *, 1  &          &          &         &          &      &            &            &             &              &        &            & 2  \\
    &         &     & 9   & Eichler              & c &        & *, 1  &          &          &         &          &      &            &            &             &              &        &            & 2  \\
    &         &     & 9   & residually inert     & c &        & *, -1 &          &          &         &          &      &            &            &             &              &        &            & 2  \\
    &         &     & 9   & Bass                 & c &        & *, 0  &          &          &         &          &      &            &            & 2           & 2            &        &            & 2  \\
    &         &     & 16  & residually inert     & c & -1     &       &          &          &         &          &      &            &            &             &              &        &            &    \\
    &         &     & 27  & non-Gorenstein       & c &        & *, 0  &          &          &         &          &      &            &            & 2           & 2            &        &            & 2  \\
    &         &     & 27  & Bass                 & c &        & *, 0  &          &          &         &          &      &            &            & 2           & 2            &        &            & 2  \\
    &         & 12  & 12  & maximal              & c & -1     & *, -1 &          &          &         &          &      &            &            &             &              &        &            & 2  \\
    &         &     & 36  & Bass                 & c & -1     & *, 0  &          &          &         &          &      &            &            & 2           & 2            &        &            & 2  \\
    & 17      & 1   & 1   & maximal              & c &        &       &          &          &         &          &      &            &            &             &              &        &            &    \\
    &         &     & 2   & hereditary           & c & 1, *   &       &          &          &         &          &      &            &            &             &              &        &            & 2  \\
    &         &     & 4   & Eichler              & c & 1, *   &       &          &          &         &          &      &            &            &             &              &        &            & 2  \\
    &         &     & 4   & residually inert     & c & -1, *  &       &          &          &         &          &      &            &            &             &              &        &            & 2  \\
    &         &     & 4   & Bass                 & c & 0, *   &       &          &          &         &          &      &            &            &             &              &        &            & 2  \\
    &         &     & 8   & non-Gorenstein       & c & 0, *   &       &          &          &         &          &      &            &            &             &              &        &            & 2  \\
    &         &     & 8   & residually quadratic & c & 1, -1  &       &          &          &         &          &      &            &            &             &              &        &            & 2  \\
    &         &     & 16  & Gorenstein           & c & 0, *   &       &          &          &         &          &      &            &            & 2           & 2            &        &            & 2  \\
    &         &     & 16  & Bass                 & c & -1, 0  &       &          &          &         &          &      &            &            &             &              &        &            & 2  \\
    & 21      & 1   & 1   & maximal              & c &        &       &          &          &         &          &      &            &            & 2           & 2            & 2      &            &    \\
    &         &     & 1   & maximal              & c &        &       &          &          &         &          &      &            &            & 2           & 2            & 2      &            &    \\
    &         &     & 3   & hereditary           & c &        & 1     &          &          &         &          &      &            &            & 2           & 2            &        &            &    \\
    &         &     & 5   & hereditary           & c &        &       & *, 1     &          &         &          &      &            &            & 2           & 2            &        &            & 2  \\
    &         &     & 9   & Eichler              &   &        & 1     &          &          &         &          &      &            &            & 4           & 2            & 4      &            &    \\
    &         &     & 9   & residually inert     &   &        & -1    &          &          &         &          &      &            &            & 4           & 2            & 4      &            &    \\
    &         &     & 9   & Bass                 & c &        & 0     &          &          &         &          &      &            &            & 4           & 4            &        &            &    \\
    &         &     & 16  & residually inert     &   & -1     &       &          &          &         &          &      &            &            & 3           & 2            & 3      &            &    \\
    &         &     & 27  & non-Gorenstein       &   &        & 0     &          &          &         &          &      &            &            & 8           & 4            & 2      &            &    \\
    &         &     & 27  & Bass                 & c &        & 0     &          &          &         &          &      &            &            & 4           & 4            &        &            & 2  \\
    &         & 12  & 12  & maximal              & c & -1     & -1    &          &          &         &          &      &            &            & 2           & 2            &        &            &    \\
    &         &     & 36  & Bass                 & c & -1     & 0     &          &          &         &          &      &            &            & 4           & 4            &        &            &    \\
    &         & 20  & 20  & maximal              & c & -1     &       & *, -1    &          &         &          &      &            &            & 2           & 2            &        &            & 2  \\
    & 24      & 1   & 1   & maximal              &   &        &       &          &          &         &          &      &            &            & 3           & 2            & 3      &            &    \\
    &         &     & 3   & hereditary           &   &        & 1     &          &          &         &          &      &            &            & 4           & 2            & 3      &            &    \\
    &         &     & 4   & residually inert     &   & -1     &       &          &          &         &          &      &            &            & 3           & 2            & 3      &            &    \\
    &         &     & 9   & Bass                 &   &        & 0     &          &          &         &          &      &            &            & 4           & 2            & 3      &            &    \\
    &         &     & 16  & residually inert     &   & -1     &       &          &          &         &          &      &            &            & 4           & 2            & 4      &            &    \\
    &         & 6   & 6   & maximal              & c & -1     & -1    &          &          &         &          &      &            &            & 2           & 2            &        &            &    \\
    &         &     & 18  & Bass                 & c & -1     & 0     &          &          &         &          &      &            &            & 2           & 2            &        &            &    \\
    &         & 15  & 15  & maximal              & c &        & -1    & *, -1    &          &         &          &      &            &            & 2           & 2            &        &            & 2  \\
    & 28      & 1   & 1   & maximal              &   &        &       &          &          &         &          &      &            &            & 3           & 2            & 3      &            &    \\
    &         &     & 2   & hereditary           &   & 1      &       &          &          &         &          &      &            &            & 4           & 2            & 3      &            &    \\
    &         &     & 4   & residually inert     &   & -1     &       &          &          &         &          &      &            &            & 3           & 2            & 3      &            &    \\
    &         &     & 4   & Eichler              &   & 1      &       &          &          &         &          &      &            &            & 5           & 2            & 4      &            &    \\
    &         &     & 4   & Bass                 &   & 0      &       &          &          &         &          &      &            &            & 4           & 2            & 3      &            &    \\
    &         &     & 8   & non-Gorenstein       &   & 0      &       &          &          &         &          &      &            &            & 5           & 2            & 3      &            &    \\
    &         &     & 9   & residually inert     &   &        & *, -1 &          &          &         &          &      &            &            & 4           & 2            & 4      &            & 2  \\
    &         & 6   & 6   & maximal              & c & -1     & *, -1 &          &          &         &          &      &            &            & 2           & 2            &        &            & 2  \\
    &         &     & 12  & Bass                 & c & 0      & *, -1 &          &          &         &          &      &            &            & 2           & 2            &        &            & 2  \\
    & 33      & 1   & 1   & maximal              &   &        &       &          &          &         &          &      &            &            & 3           & 2            & 3      &            &    \\
    &         &     & 4   & residually inert     &   & -1, *  &       &          &          &         &          &      &            &            & 3           & 2            & 3      &            & 2  \\
    &         &     & 16  & residually inert     &   & -1, -1 &       &          &          &         &          &      &            &            & 5           & 2            & 3      &            &    \\
    &         & 6   & 6   & maximal              & c & -1, *  & -1    &          &          &         &          &      &            &            & 2           & 2            &        &            & 2  \\
    &         &     & 24  & residually inert     & c & -1, -1 & -1    &          &          &         &          &      &            &            & 2           & 2            &        &            & 2  \\
    & 60      & 1   & 1   & maximal              &   &        &       &          &          &         &          &      &            &            & 8           & 4            & 8      & 2          &    \\
    &         &     & 4   & residually inert     &   & -1     &       &          &          &         &          &      &            &            & 10          & 4            & 8      & 2          &    \\
    & 69      & 1   & 1   & maximal              &   &        &       &          &          &         &          &      &            &            & 5           & 2            & 5      &            &    \\
\midrule
3   & 49      & 7   & 7   & maximal              & c &        &       &          & -1       &         &          &      &            &            &             &              &        &            &    \\
    &         & 8   & 8   & maximal              & c & -1     &       &          &          &         &          &      &            &            &             &              &        &            &    \\
    &         & 13  & 13  & maximal              & c &        &       &          &          &         &          &      &            &            &             &              &        &            & 3  \\
    &         & 29  & 29  & maximal              & c &        &       &          &          &         &          &      & *, *, -1   &            &             &              &        &            & 3  \\
    &         & 43  & 43  & maximal              & c &        &       &          &          &         &          &      &            &            &             &              &        &            & 3  \\
    & 81      & 3   & 3   & maximal              & c &        & -1    &          &          &         &          &      &            &            &             &              &        &            &    \\
    &         &     & 9   & Bass                 & c &        & 0     &          &          &         &          &      &            &            & 2           & 2            &        &            &    \\
    &         &     & 24  & hereditary           & c & 1      & -1    &          &          &         &          &      &            &            &             &              &        &            &    \\
    &         &     & 27  & Bass                 & c &        & 0     &          &          &         &          &      &            &            & 2           & 2            &        &            &    \\
    &         &     & 27  & Bass                 &   &        & 0     &          &          &         &          &      &            &            & 4           & 2            & 2      &            &    \\
    &         &     & 72  & Bass                 & c & 1      & 0     &          &          &         &          &      &            &            & 2           & 2            &        &            &    \\
    &         & 19  & 19  & maximal              & c &        &       &          &          &         & *, -1, * &      &            &            &             &              &        &            & 3  \\
    &         & 37  & 37  & maximal              & c &        &       &          &          &         &          &      &            &            &             &              &        &            & 3  \\
    & 148     & 2   & 2   & maximal              & c & -1     &       &          &          &         &          &      &            &            &             &              &        &            &    \\
    &         &     & 4   & Bass                 & c & 0      &       &          &          &         &          &      &            &            &             &              &        &            &    \\
    &         &     & 10  & hereditary           & c & -1     &       & *, 1     &          &         &          &      &            &            &             &              &        &            &    \\
    &         &     & 50  & Bass                 & c & -1     &       & *, 0     &          &         &          &      &            &            & 2           & 2            &        &            &    \\
    &         & 5   & 5   & maximal              & c &        &       & *, -1    &          &         &          &      &            &            &             &              &        &            &    \\
    &         &     & 10  & hereditary           & c & 1      &       & *, -1    &          &         &          &      &            &            &             &              &        &            &    \\
    &         &     & 20  & Bass                 & c & 0      &       & *, -1    &          &         &          &      &            &            &             &              &        &            &    \\
    &         &     & 25  & Bass                 & c &        &       & *, 0     &          &         &          &      &            &            & 2           & 2            &        &            &    \\
    &         & 13  & 13  & maximal              & c &        &       &          &          &         &          &      &            &            &             &              &        &            &    \\
    & 169     & 5   & 5   & maximal              & c &        &       & -1, *, * &          &         &          &      &            &            &             &              &        &            & 3  \\
    &         &     & 25  & Bass                 & c &        &       & 0, *, *  &          &         &          &      &            &            & 2           & 2            &        &            & 3  \\
    &         & 13  & 13  & maximal              & c &        &       &          &          &         &          &      &            &            &             &              &        &            &    \\
    & 229     & 2   & 2   & maximal              & c & *, -1  &       &          &          &         &          &      &            &            & 2           & 2            &        &            &    \\
    &         &     & 4   & Bass                 & c & *, 0   &       &          &          &         &          &      &            &            & 2           & 2            &        &            &    \\
    &         &     & 8   & residually inert     & c & *, -1  &       &          &          &         &          &      &            &            & 2           & 2            &        &            &    \\
    &         &     & 8   & Bass                 & c & *, 0   &       &          &          &         &          &      &            &            & 2           & 2            &        &            &    \\
    &         &     & 16  & non-Gorenstein       & c & *, 0   &       &          &          &         &          &      &            &            & 2           & 2            &        &            &    \\
    &         &     & 16  & Bass                 & c & *, 0   &       &          &          &         &          &      &            &            & 2           & 2            &        &            &    \\
    &         &     & 32  & residually inert     & c & -1, -1 &       &          &          &         &          &      &            &            & 2           & 2            &        &            &    \\
    &         & 4   & 4   & maximal              & c & -1, *  &       &          &          &         &          &      &            &            & 2           & 2            &        &            &    \\
    &         &     & 16  & residually inert     & c & -1, -1 &       &          &          &         &          &      &            &            & 2           & 2            &        &            &    \\
    &         & 7   & 7   & maximal              & c &        &       &          & *, -1    &         &          &      &            &            & 2           & 2            &        &            &    \\
    &         &     & 28  & residually inert     & c & *, -1  &       &          & *, -1    &         &          &      &            &            & 2           & 2            &        &            &    \\
    & 257     & 3   & 3   & maximal              & c &        & *, -1 &          &          &         &          &      &            &            & 2           & 2            &        &            &    \\
    &         & 5   & 5   & maximal              & c &        &       & *, -1    &          &         &          &      &            &            & 2           & 2            &        &            &    \\
    &         &     & 25  & Bass                 & c &        &       & *, 0     &          &         &          &      &            &            & 4           & 4            &        &            &    \\
    &         & 7   & 7   & maximal              & c &        &       &          & *, -1    &         &          &      &            &            & 2           & 2            &        &            &    \\
    & 316     & 2   & 2   & maximal              & c & -1, *  &       &          &          &         &          &      &            &            &             &              &        &            &    \\
    &         &     & 4   & Bass                 & c & 0, *   &       &          &          &         &          &      &            &            &             &              &        &            &    \\
    &         &     & 4   & hereditary           & c & -1, 1  &       &          &          &         &          &      &            &            &             &              &        &            &    \\
    &         &     & 8   & Bass                 & c & -1, 0  &       &          &          &         &          &      &            &            &             &              &        &            &    \\
    & 321     & 3   & 3   & maximal              & c &        & -1, * &          &          &         &          &      &            &            &             &              &        &            &    \\
    &         &     & 9   & Bass                 & c &        & 0, *  &          &          &         &          &      &            &            & 2           & 2            &        &            &    \\
\midrule
4   & 725     & 1   & 1   & maximal              & c &        &       &          &          &         &          &      &            &            &             &              &        &            &    \\
    &         &     & 11  & hereditary           & c &        &       &          &          & *, 1, * &          &      &            &            &             &              &        &            & 2  \\
    &         &     & 19  & hereditary           & c &        &       &          &          &         & *, 1, *  &      &            &            &             &              &        &            & 2  \\
    &         &     & 29  & hereditary           & c &        &       &          &          &         &          &      & *, 1       &            &             &              &        &            &    \\
    &         &     & 121 & Bass                 & c &        &       &          &          & *, 0, * &          &      &            &            & 2           & 2            &        &            & 2  \\
    & 1125    & 1   & 1   & maximal              & c &        &       &          &          &         &          &      &            &            & 2           & 2            & 2      &            &    \\
    &         &     & 1   & maximal              & c &        &       &          &          &         &          &      &            &            & 2           & 2            & 2      &            &    \\
    &         &     & 5   & hereditary           & c &        &       & 1        &          &         &          &      &            &            & 2           & 2            &        &            &    \\
    &         &     & 9   & hereditary           & c &        & 1     &          &          &         &          &      &            &            & 2           & 2            &        &            &    \\
    &         &     & 25  & residually inert     &   &        &       & -1       &          &         &          &      &            &            & 4           & 2            & 4      &            &    \\
    &         &     & 25  & Eichler              &   &        &       & 1        &          &         &          &      &            &            & 4           & 2            & 4      &            &    \\
    &         &     & 29  & hereditary           & c &        &       &          &          &         &          &      & 1, *, *, * &            & 2           & 2            &        &            & 4  \\
    &         &     & 59  & hereditary           & c &        &       &          &          &         &          &      &            & 1, *, *, * & 2           & 2            &        &            & 4  \\
    &         & 80  & 80  & maximal              & c & -1     &       & -1       &          &         &          &      &            &            & 2           & 2            &        &            &    \\
    & 1957    & 1   & 1   & maximal              & c &        &       &          &          &         &          &      &            &            &             &              &        &            &    \\
    &         &     & 3   & hereditary           & c &        & *, 1  &          &          &         &          &      &            &            &             &              &        &            &    \\
    &         &     & 9   & Eichler              & c &        & *, 1  &          &          &         &          &      &            &            &             &              &        &            &    \\
    &         &     & 9   & residually inert     & c &        & *, -1 &          &          &         &          &      &            &            &             &              &        &            &    \\
    &         &     & 9   & Bass                 & c &        & *, 0  &          &          &         &          &      &            &            & 2           & 2            &        &            &    \\
    &         &     & 27  & non-Gorenstein       & c &        & *, 0  &          &          &         &          &      &            &            & 2           & 2            &        &            &    \\
    &         &     & 27  & Bass                 & c &        & *, 0  &          &          &         &          &      &            &            & 2           & 2            &        &            &    \\
    & 2000    & 1   & 1   & maximal              &   &        &       &          &          &         &          &      &            &            & 3           & 2            & 3      &            &    \\
    &         &     & 5   & hereditary           &   &        &       & 1        &          &         &          &      &            &            & 4           & 2            & 3      &            &    \\
    &         &     & 25  & Bass                 &   &        &       & 0        &          &         &          &      &            &            & 6           & 2            & 3      &            &    \\
    &         & 20  & 20  & maximal              & c & -1     &       & -1       &          &         &          &      &            &            & 2           & 2            &        &            &    \\
    & 2304    & 1   & 1   & maximal              &   &        &       &          &          &         &          &      &            &            & 3           & 2            & 3      &            &    \\
    &         &     & 4   & residually inert     &   & -1     &       &          &          &         &          &      &            &            & 3           & 2            & 3      &            &    \\
    &         &     & 16  & residually inert     &   & -1     &       &          &          &         &          &      &            &            & 5           & 2            & 5      &            &    \\
    &         & 18  & 18  & maximal              & c & -1     & -1    &          &          &         &          &      &            &            & 2           & 2            &        &            &    \\
    & 2777    & 1   & 1   & maximal              & c &        &       &          &          &         &          &      &            &            &             &              &        &            &    \\
    &         &     & 2   & hereditary           & c & *, 1   &       &          &          &         &          &      &            &            &             &              &        &            &    \\
    &         &     & 4   & Eichler              & c & *, 1   &       &          &          &         &          &      &            &            &             &              &        &            &    \\
    &         &     & 4   & residually inert     & c & *, -1  &       &          &          &         &          &      &            &            &             &              &        &            &    \\
    &         &     & 4   & Bass                 & c & *, 0   &       &          &          &         &          &      &            &            &             &              &        &            &    \\
    &         &     & 8   & non-Gorenstein       & c & *, 0   &       &          &          &         &          &      &            &            &             &              &        &            &    \\
    &         &     & 16  & Gorenstein           & c & *, 0   &       &          &          &         &          &      &            &            & 2           & 2            &        &            &    \\
    & 4352    & 1   & 1   & maximal              &   &        &       &          &          &         &          &      &            &            & 4           & 2            & 4      &            &    \\
    &         &     & 2   & hereditary           &   & 1      &       &          &          &         &          &      &            &            & 6           & 2            & 4      &            &    \\
    &         &     & 4   & Eichler              &   & 1      &       &          &          &         &          &      &            &            & 8           & 2            & 6      &            &    \\
    &         &     & 4   & residually inert     &   & -1     &       &          &          &         &          &      &            &            & 4           & 2            & 4      &            &    \\
    &         &     & 4   & Bass                 &   & 0      &       &          &          &         &          &      &            &            & 6           & 2            & 4      &            &    \\
    &         &     & 8   & non-Gorenstein       &   & 0      &       &          &          &         &          &      &            &            & 8           & 2            & 4      &            &    \\
    &         & 14  & 14  & maximal              & c & -1     &       &          & *, -1, * &         &          &      &            &            & 2           & 2            &        &            & 2  \\
    & 4752    & 1   & 1   & maximal              &   &        &       &          &          &         &          &      &            &            & 4           & 2            & 4      &            &    \\
    &         & 12  & 12  & maximal              & c & -1     & -1    &          &          &         &          &      &            &            & 2           & 2            &        &            &    \\
    & 5125    & 1   & 1   & maximal              &   &        &       &          &          &         &          &      &            &            & 4           & 2            & 4      &            &    \\
    & 9909    & 1   & 1   & maximal              &   &        &       &          &          &         &          &      &            &            & 5           & 2            & 5      &            &    \\
    & 10512   & 1   & 1   & maximal              &   &        &       &          &          &         &          &      &            &            & 8           & 4            & 8      &            & 2  \\
\midrule
5   & 24217   & 5   & 5   & maximal              & c &        &       & *, -1    &          &         &          &      &            &            &             &              &        &            &    \\
    &         &     & 25  & Bass                 & c &        &       & *, 0     &          &         &          &      &            &            & 2           & 2            &        &            &    \\
    & 36497   & 3   & 3   & maximal              & c &        & *, -1 &          &          &         &          &      &            &            & 2           & 2            &        &            &    \\
    & 38569   & 7   & 7   & maximal              & c &        &       &          & *, -1    &         &          &      &            &            & 2           & 2            &        &            &    \\
    &         & 13  & 13  & maximal              & c &        &       &          &          &         &          &      &            &            & 2           & 2            &        &            &    \\
\midrule
6   & 453789  & 1   & 1   & maximal              &   &        &       &          &          &         &          &      &            &            & 3           & 2            & 3      &            &    \\
    & 1397493 & 1   & 1   & maximal              &   &        &       &          &          &         &          &      &            &            & 6           & 2            & 6      &            &    \\
\end{longtable}
